Transient Nonlinear Electrothermal Adjoint Sensitivity Analysis for HVDC Cable Joints

Efficient computation of sensitivities is a promising approach for efficiently of designing and optimizing high voltage direct current cable joints. This paper presents the adjoint variable method for coupled nonlinear transient electrothermal problems as an efficient approach to compute sensitivities with respect to a large number of design parameters. The method is used to compute material sensitivities of a 320kV high voltage direct current cable joint specimen. The results are validated against sensitivities obtained via the direct sensitivity method.

==> figs/ftsigma_RH.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\documentclass[crop,tikz]{standalone}
%\input{packages.tex}
%\begin{document}

\definecolor{mycolor1}{rgb}{0.24220,0.15040,0.66030}%
\definecolor{mycolor3}{rgb}{0.91840,0.73080,0.18900}%
\definecolor{mycolor2}{rgb}{0.10850,0.66690,0.87340}%
%
\begin{tikzpicture}
%\setlength{\fwidth}{5cm}
\begin{axis}[%
width=0.951\fwidth,
height=0.65\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
%xlabel={electric field $E$ in kV/mm},
xlabel={electric field strength $E$ in kV/mm},
ymode=log,
ymin=8e-11,
ymax=1e-3,
%ymax=2.83130033500504e-08,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={conductivity $\sigma$ in S/m},
ylabel={conductivity $\sigma_{\+{FGM}}$ in S/m},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, legend pos = north west}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr, x expr = \thisrowno{0} * 1e-6]{%
0	1.00053648068057e-10\\
30303.0303030303	1.00074324471879e-10\\
60606.0606060606	1.00102969730693e-10\\
90909.0909090909	1.00142655106334e-10\\
121212.121212121	1.0019763555004e-10\\
151515.151515152	1.00273805906031e-10\\
181818.181818182	1.00379332939655e-10\\
212121.212121212	1.00525530954362e-10\\
242424.242424242	1.00728074878608e-10\\
272727.272727273	1.01008680886359e-10\\
303030.303030303	1.01397434742481e-10\\
333333.333333333	1.01936017511452e-10\\
363636.363636364	1.02682174480582e-10\\
393939.393939394	1.03715906442733e-10\\
424242.424242424	1.05148047149983e-10\\
454545.454545455	1.07132146587977e-10\\
484848.484848485	1.09880934161241e-10\\
515151.515151515	1.13689126924503e-10\\
545454.545454545	1.18965028292447e-10\\
575757.575757576	1.26274305149882e-10\\
606060.606060606	1.3640063701682e-10\\
636363.636363636	1.50429739895365e-10\\
666666.666666667	1.69865773589879e-10\\
696969.696969697	1.96792613352084e-10\\
727272.727272727	2.34097276921649e-10\\
757575.757575758	2.85779462146335e-10\\
787878.787878788	3.5738038287735e-10\\
818181.818181818	4.56576881621245e-10\\
848484.848484849	5.94004517867331e-10\\
878787.878787879	7.8439788100742e-10\\
909090.909090909	1.0481703884532e-09\\
939393.939393939	1.41360294947594e-09\\
969696.96969697	1.91987615532311e-09\\
1000000	2.62127109509402e-09\\
1030303.03030303	3.59298919061209e-09\\
1060606.06060606	4.93921502446369e-09\\
1090909.09090909	6.80428661186021e-09\\
1121212.12121212	9.38817071747865e-09\\
1151515.15151515	1.29679023532892e-08\\
1181818.18181818	1.79272869795703e-08\\
1212121.21212121	2.47980496884915e-08\\
1242424.24242424	3.43168426818642e-08\\
1272727.27272727	4.7504222097393e-08\\
1303030.3030303	6.57740596957454e-08\\
1333333.33333333	9.1085116077733e-08\\
1363636.36363636	1.26151018736528e-07\\
1393939.39393939	1.74731142950922e-07\\
1424242.42424242	2.4203355369087e-07\\
1454545.45454545	3.35273154689478e-07\\
1484848.48484848	4.64444780124319e-07\\
1515151.51515152	6.43393910905357e-07\\
1545454.54545455	8.91299418109337e-07\\
1575757.57575758	1.23472654810059e-06\\
1606060.60606061	1.71046880458131e-06\\
1636363.63636364	2.3694806254977e-06\\
1666666.66666667	3.28231713421389e-06\\
1696969.6969697	4.54665390203097e-06\\
1727272.72727273	6.29767323485685e-06\\
1757575.75757576	8.72239277352653e-06\\
1787878.78787879	1.20794003409468e-05\\
1818181.81818182	1.67259726642688e-05\\
1848484.84848485	2.31552216205591e-05\\
1878787.87878788	3.20467480219687e-05\\
1909090.90909091	4.43352793368453e-05\\
1939393.93939394	6.13028454500743e-05\\
1969696.96969697	8.47009817882759e-05\\
2000000	0.000116909733797679\\
2030303.03030303	0.000161138842995848\\
2060606.06060606	0.000221671514268356\\
2090909.09090909	0.000304139349099001\\
2121212.12121212	0.000415793455560373\\
2151515.15151515	0.000565695301501934\\
2181818.18181818	0.000764687236809748\\
2212121.21212121	0.00102492256069253\\
2242424.24242424	0.00135867074244011\\
2272727.27272727	0.00177614354850854\\
2303030.3030303	0.0022823362271732\\
2333333.33333333	0.00287343736614203\\
2363636.36363636	0.00353410659302064\\
2393939.39393939	0.00423733693721845\\
2424242.42424242	0.00494801177869064\\
2454545.45454545	0.00562952083406273\\
2484848.48484848	0.00625097789376391\\
2515151.51515152	0.00679219578871147\\
2545454.54545455	0.00724497150071101\\
2575757.57575758	0.00761119661452739\\
2606060.60606061	0.00789941978432518\\
2636363.63636364	0.00812140779673517\\
2666666.66666667	0.00828955427041279\\
2696969.6969697	0.0084153161846427\\
2727272.72727273	0.00850848974583747\\
2757575.75757576	0.00857703568465424\\
2787878.78787879	0.00862720307676784\\
2818181.81818182	0.00866378057585047\\
2848484.84848485	0.00869037587028906\\
2878787.87878788	0.00870967428021159\\
2909090.90909091	0.00872365739177105\\
2939393.93939394	0.00873377845959663\\
2969696.96969697	0.00874109854260011\\
3000000	0.00874638987349994\\
};
\addlegendentry{$\theta =20^\circ$C}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr, x expr = \thisrowno{0} * 1e-6]{%
0	2.24700426506627e-10\\
30303.0303030303	2.2474686156269e-10\\
60606.0606060606	2.24811193068811e-10\\
90909.0909090909	2.24900318463083e-10\\
121212.121212121	2.25023793512608e-10\\
151515.151515152	2.25194856855212e-10\\
181818.181818182	2.25431849407919e-10\\
212121.212121212	2.25760180827048e-10\\
242424.242424242	2.26215053858098e-10\\
272727.272727273	2.26845238672341e-10\\
303030.303030303	2.27718301863571e-10\\
333333.333333333	2.28927850742935e-10\\
363636.363636364	2.30603569644163e-10\\
393939.393939394	2.32925124302828e-10\\
424242.424242424	2.36141425096955e-10\\
454545.454545455	2.40597314497864e-10\\
484848.484848485	2.46770540082487e-10\\
515151.515151515	2.5532297724642e-10\\
545454.545454545	2.67171593568512e-10\\
575757.575757576	2.83586763420224e-10\\
606060.606060606	3.06328473826435e-10\\
636363.636363636	3.37835025173471e-10\\
666666.666666667	3.81484458703208e-10\\
696969.696969697	4.41956740282862e-10\\
727272.727272727	5.25735532726948e-10\\
757575.757575758	6.41803355210365e-10\\
787878.787878788	8.0260466268076e-10\\
818181.818181818	1.02538010371771e-09\\
848484.848484849	1.33401501183509e-09\\
878787.878787879	1.76160031959427e-09\\
909090.909090909	2.35398046832681e-09\\
939393.939393939	3.17466870815356e-09\\
969696.96969697	4.31165678884162e-09\\
1000000	5.88684914973295e-09\\
1030303.03030303	8.06913310162441e-09\\
1060606.06060606	1.10924863214384e-08\\
1090909.09090909	1.52810630424824e-08\\
1121212.12121212	2.10839485122979e-08\\
1151515.15151515	2.91233078048123e-08\\
1181818.18181818	4.02610910066577e-08\\
1212121.21212121	5.56914460304974e-08\\
1242424.24242424	7.70687459764651e-08\\
1272727.27272727	1.06684955244102e-07\\
1303030.3030303	1.47715346237583e-07\\
1333333.33333333	2.0455890241154e-07\\
1363636.36363636	2.83309886862517e-07\\
1393939.39393939	3.92411102475306e-07\\
1424242.42424242	5.43558818627585e-07\\
1454545.45454545	7.52956262061572e-07\\
1484848.48484848	1.04304982574673e-06\\
1515151.51515152	1.44493368291642e-06\\
1545454.54545455	2.00167973143816e-06\\
1575757.57575758	2.77294818664222e-06\\
1606060.60606061	3.84136987843032e-06\\
1636363.63636364	5.32137825485749e-06\\
1666666.66666667	7.37142597225636e-06\\
1696969.6969697	1.0210872773669e-05\\
1727272.72727273	1.41433110056033e-05\\
1757575.75757576	1.9588744780566e-05\\
1787878.78787879	2.71279104856706e-05\\
1818181.81818182	3.75631799936266e-05\\
1848484.84848485	5.20019836803551e-05\\
1878787.87878788	7.19705686672083e-05\\
1909090.90909091	9.95681453764015e-05\\
1939393.93939394	0.000137673895801699\\
1969696.96969697	0.000190221417218188\\
2000000	0.000262555814349178\\
2030303.03030303	0.000361885522887908\\
2060606.06060606	0.000497829761955194\\
2090909.09090909	0.000683035978993071\\
2121212.12121212	0.000933788708428996\\
2151515.15151515	0.00127043818965819\\
2181818.18181818	0.00171733416595113\\
2212121.21212121	0.00230177050982914\\
2242424.24242424	0.00305130198851627\\
2272727.27272727	0.00398886218137087\\
2303030.3030303	0.00512566941415776\\
2333333.33333333	0.00645316401929703\\
2363636.36363636	0.00793689459710115\\
2393939.39393939	0.00951620890822119\\
2424242.42424242	0.0111122420671292\\
2454545.45454545	0.0126427747200323\\
2484848.48484848	0.0140384426348636\\
2515151.51515152	0.0152539094786614\\
2545454.54545455	0.0162707529177825\\
2575757.57575758	0.0170932210722271\\
2606060.60606061	0.0177405125047054\\
2636363.63636364	0.0182390530580089\\
2666666.66666667	0.018616676313937\\
2696969.6969697	0.0188991123501176\\
2727272.72727273	0.0191083614813973\\
2757575.75757576	0.0192623019122045\\
2787878.78787879	0.0193749678131718\\
2818181.81818182	0.0194571135400205\\
2848484.84848485	0.019516841237299\\
2878787.87878788	0.0195601815954391\\
2909090.90909091	0.0195915848595076\\
2939393.93939394	0.0196143147479327\\
2969696.96969697	0.0196307541862211\\
3000000	0.0196426374541772\\
};
\addlegendentry{$\theta =40^\circ$C}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr, x expr = \thisrowno{0} * 1e-6]{%
0	4.57917399681911e-10\\
30303.0303030303	4.58012029765428e-10\\
60606.0606060606	4.58143131056415e-10\\
90909.0909090909	4.5832475985626e-10\\
121212.121212121	4.58576389879768e-10\\
151515.151515152	4.58925000170562e-10\\
181818.181818182	4.59407967716136e-10\\
212121.212121212	4.60077074900394e-10\\
242424.242424242	4.61004061461133e-10\\
272727.272727273	4.62288316217314e-10\\
303030.303030303	4.64067533250863e-10\\
333333.333333333	4.66532475068008e-10\\
363636.363636364	4.69947425603606e-10\\
393939.393939394	4.74678525980419e-10\\
424242.424242424	4.81233031101477e-10\\
454545.454545455	4.90313696053726e-10\\
484848.484848485	5.02894123475732e-10\\
515151.515151515	5.203231504159e-10\\
545454.545454545	5.44469466737561e-10\\
575757.575757576	5.77921970636618e-10\\
606060.606060606	6.2426734280806e-10\\
636363.636363636	6.88474599955183e-10\\
666666.666666667	7.77427858345799e-10\\
696969.696969697	9.00664428762237e-10\\
727272.727272727	1.07139737921062e-09\\
757575.757575758	1.30793220152784e-09\\
787878.787878788	1.63562947263259e-09\\
818181.818181818	2.08962394099477e-09\\
848484.848484849	2.71859157035531e-09\\
878787.878787879	3.58996843116202e-09\\
909090.909090909	4.79718099211722e-09\\
939393.939393939	6.46966301884763e-09\\
969696.96969697	8.78673305503933e-09\\
1000000	1.19968203749087e-08\\
1030303.03030303	1.6444100730152e-08\\
1060606.06060606	2.2605397645609e-08\\
1090909.09090909	3.11413056111067e-08\\
1121212.12121212	4.29670162530555e-08\\
1151515.15151515	5.93504408845538e-08\\
1181818.18181818	8.2048149123481e-08\\
1212121.21212121	1.13493697129492e-07\\
1242424.24242424	1.57058534792091e-07\\
1272727.27272727	2.17413460446277e-07\\
1303030.3030303	3.01029367384101e-07\\
1333333.33333333	4.1687095182846e-07\\
1363636.36363636	5.77357723406165e-07\\
1393939.39393939	7.99695285164512e-07\\
1424242.42424242	1.10771948531559e-06\\
1454545.45454545	1.53445090851787e-06\\
1484848.48484848	2.12563309901206e-06\\
1515151.51515152	2.94463292785241e-06\\
1545454.54545455	4.07922669247412e-06\\
1575757.57575758	5.65099605203656e-06\\
1606060.60606061	7.82833452207691e-06\\
1636363.63636364	1.08444462303517e-05\\
1666666.66666667	1.50222421276258e-05\\
1696969.6969697	2.08087558252295e-05\\
1727272.72727273	2.88226787072316e-05\\
1757575.75757576	3.99199379031212e-05\\
1787878.78787879	5.52840171312963e-05\\
1818181.81818182	7.65500714612921e-05\\
1848484.84848485	0.000105974935230072\\
1878787.87878788	0.00014666895016661\\
1909090.90909091	0.000202910100931952\\
1939393.93939394	0.000280565877643019\\
1969696.96969697	0.000387652565197921\\
2000000	0.000535062962039357\\
2030303.03030303	0.00073748715211483\\
2060606.06060606	0.00101452815921586\\
2090909.09090909	0.00139196023902728\\
2121212.12121212	0.0019029696732842\\
2151515.15151515	0.00258902825112224\\
2181818.18181818	0.00349975835775307\\
2212121.21212121	0.00469078222463624\\
2242424.24242424	0.00621825376101104\\
2272727.27272727	0.00812890934912845\\
2303030.3030303	0.01044561083506\\
2333333.33333333	0.013150914456988\\
2363636.36363636	0.0161746116460833\\
2393939.39393939	0.0193930990956707\\
2424242.42424242	0.0226456579149648\\
2454545.45454545	0.0257647331363239\\
2484848.48484848	0.0286089672675848\\
2515151.51515152	0.0310859693149977\\
2545454.54545455	0.0331581963719954\\
2575757.57575758	0.0348343056898979\\
2606060.60606061	0.036153422053872\\
2636363.63636364	0.0371693987360435\\
2666666.66666667	0.0379389578423718\\
2696969.6969697	0.0385145347439157\\
2727272.72727273	0.0389409639215144\\
2757575.75757576	0.0392546793998384\\
2787878.78787879	0.0394842814402344\\
2818181.81818182	0.0396516863633951\\
2848484.84848485	0.0397734055441371\\
2878787.87878788	0.0398617289372403\\
2909090.90909091	0.0399257257050585\\
2939393.93939394	0.0399720469851935\\
2969696.96969697	0.040005548945783\\
3000000	0.0400297658787313\\
};
\addlegendentry{$\theta =60^\circ$C}

\end{axis}
\end{tikzpicture}%
%\end{document}

==> figs/relerr_wloss_dtmax.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\documentclass[crop,tikz]{standalone}
%\input{packages.tex}
%\begin{document}

%\setlength{\fwidth}{5cm}
\definecolor{mycolor1}{rgb}{0.24220,0.15040,0.66030}%
\definecolor{mycolor1}{rgb}{0.242200000000000 ,  0.150400000000000 ,  0.660300000000000}%
\definecolor{mycolor2}{rgb}{0.108500000000000 ,  0.666900000000000  , 0.873400000000000}%
\definecolor{mycolor3}{rgb}{0.280900000000000  , 0.796400000000000   ,0.526600000000000}%
\definecolor{mycolor4}{rgb}{  0.918400000000000 ,  0.730800000000000  , 0.189000000000000}%

\begin{tikzpicture}
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.


    \begin{axis}[
width=0.75*1.1\fwidth,
height=0.65\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
%xmin=0,
%xmax=2,
xlabel style={font=\color{white!15!black}},
ymode=log,
xmode=log,
%ymin=8e-11,
%ymax=1e-3,
%ymax=2.83130033500504e-08,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
    xlabel={maximum time step $\Delta t\idx{max}$ in ms},
    ylabel={relative error $\epsilon\idx{rel}$ in $\%$},
    legend style = {legend pos = north west, opacity=0.8}]
        \addplot+[color=mycolor1, line width=2.0pt, mark = square] table[x=x, y=y, x expr = \thisrowno{0} * 1e3, y expr = \thisrowno{1} * 1e2 ] {./figs/data_switching_impulse_pyrit/relerr_dwlossdE1_dtmax_gen_ntref_750.dat}; \addlegendentry{$\Delta t\idx{el,max}=\Delta t\idx{th,max}$};
         \addplot+[color=mycolor2, line width=2.0pt, mark = o] table[x=x, y=y, x expr = \thisrowno{0} * 1e3, y expr = \thisrowno{1} * 1e2 ] {./figs/data_switching_impulse_pyrit/relerr_dwlossdE1_dtmax_gen_ntref_500.dat}; \addlegendentry{$\Delta t\idx{el,max}=0.56\,$ms};
      \logLogSlopeTriangle{0.5}{0.1}{0.2}{2}{black};
    \end{axis}
\end{tikzpicture}


%\end{document}

==> figs/relerr_wloss_nnodes.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\documentclass[crop,tikz]{standalone}
%\input{packages.tex}
%\begin{document}

%\setlength{\fwidth}{5cm}
\definecolor{mycolor1}{rgb}{0.24220,0.15040,0.66030}%
\definecolor{mycolor1}{rgb}{0.242200000000000 ,  0.150400000000000 ,  0.660300000000000}%
\definecolor{mycolor2}{rgb}{0.108500000000000 ,  0.666900000000000  , 0.873400000000000}%
\definecolor{mycolor3}{rgb}{0.280900000000000  , 0.796400000000000   ,0.526600000000000}%
\definecolor{mycolor4}{rgb}{  0.918400000000000 ,  0.730800000000000  , 0.189000000000000}%

\begin{tikzpicture}
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.


    \begin{axis}[
%width=1.1\fwidth,
%height=0.65\fwidth,
width=0.75*1.1\fwidth,
height=0.65\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
%xmin=0,
%xmax=2,
xlabel style={font=\color{white!15!black}},
ymode=log,
xmode=log,
%ymin=8e-11,
%ymax=1e-3,
%ymax=2.83130033500504e-08,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
    xlabel={maximum edge length $h\idx{max}$ of the mesh},
    ylabel={relative error $\epsilon\idx{rel}$ in $\%$},
    legend style = {legend pos = south east, opacity=0.8}]
        \addplot+[color=mycolor1, line width=2.0pt, mark = square] table[x=x, y=y, x expr = \thisrowno{0}, y expr = \thisrowno{1} * 1e3 ] {./figs/data_switching_impulse_pyrit/convergence_mesh_relerr_dwlossdE1.dat}; %\addlegendentry{$\Delta t\idx{el,max}=\Delta t\idx{th,max}$};
      \logLogSlopeTriangle{0.5}{0.1}{0.29}{2}{black};
    \end{axis}
\end{tikzpicture}


%\end{document}

==> figs/sweep_wloss_E1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\documentclass[crop,tikz]{standalone}
%\input{packages.tex}
%\begin{document}

%\setlength{\fwidth}{5cm}
\definecolor{mycolor1}{rgb}{0.24220,0.15040,0.66030}%

\begin{tikzpicture}
    \begin{axis}[
width=0.75*1.1\fwidth,
height=0.65\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
%xtick = {0.99,1,1.01},
%ymin=0.988,
%xmax=2,
xlabel style={font=\color{white!15!black}},
%ymode=log,
%ymin=8e-11,
%ymax=1e-3,
%ymax=2.83130033500504e-08,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids,
xlabel={parameter $p_2$ in kV/mm},
ylabel={Joule heat $G\idx{Joule}$ in J}]
        \addplot+[color=mycolor1, line width=2.0pt, mark = o] table[x=x, y=y, y expr = \thisrowno{1}*2] {./figs/data_switching_impulse_pyrit/joule_heat_sweep_E1.dat};
    \end{axis}
\end{tikzpicture}


%\end{document}

==> figs/sweep_wloss_E1_normalized.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\documentclass[crop,tikz]{standalone}
%\input{packages.tex}
%\begin{document}

%\setlength{\fwidth}{5cm}
\definecolor{mycolor1}{rgb}{0.24220,0.15040,0.66030}%

\begin{tikzpicture}
    \begin{axis}[
width=0.75*1.1\fwidth,
height=0.65\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xtick = {0.99,1,1.01},
%ymin=0.988,
%xmax=2,
xlabel style={font=\color{white!15!black}},
%ymode=log,
%ymin=8e-11,
%ymax=1e-3,
%ymax=2.83130033500504e-08,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids,
xlabel={normalized parameter $p_2 / p_{2,0}$},
ylabel={normalized QoI $\frac{G(p_2) }{ G(p_{2,0})}$}]
        \addplot+[color=mycolor1, line width=2.0pt, mark = o] table[x=x, y=y, x expr = \thisrowno{0} ] {./figs/data_switching_impulse_pyrit/sweep_wloss_E1_normalized.dat};
         \addplot+[color=red, dashed, line width=1.5pt, mark = none] table[x=x, y=y, x expr = \thisrowno{0} ] {./figs/data_switching_impulse_pyrit/slope_E1.dat};
    \end{axis}
\end{tikzpicture}


%\end{document}

==> figs/sweep_wloss_sigma0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\documentclass[crop,tikz]{standalone}
%\input{packages.tex}
%\begin{document}

%\setlength{\fwidth}{5cm}
\definecolor{mycolor1}{rgb}{0.24220,0.15040,0.66030}%

\begin{tikzpicture}
    \begin{axis}[
width=0.75*1.1\fwidth,
height=0.65\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
%ytick = {0.99,1,1.01},
%xtick = {0.99,1,1.01},
%ymin=0.988,
%xmax=2,
xlabel style={font=\color{white!15!black}},
xmode=log,
%ymin=8e-11,
%ymax=1e-3,
%ymax=2.83130033500504e-08,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids,
xlabel={parameter $p_1$ in S/m},
ylabel={Joule heat $G\idx{Joule}$ in J}]
        \addplot+[color=mycolor1, line width=2.0pt, mark = o] table[x=x, y=y, y expr = \thisrowno{1}*2 ] {./figs/data_switching_impulse_pyrit/joule_heat_sweep_sigma0.dat};
    \end{axis}
\end{tikzpicture}


%\end{document}

==> figs/sweep_wloss_sigma0_normalized.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\documentclass[crop,tikz]{standalone}
%\input{packages.tex}
%\begin{document}

%\setlength{\fwidth}{5cm}
\definecolor{mycolor1}{rgb}{0.24220,0.15040,0.66030}%

\begin{tikzpicture}
    \begin{axis}[
width=0.75*1.1\fwidth,
height=0.65\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
ytick = {0.99,1,1.01},
xtick = {0.99,1,1.01},
ymin=0.988,
%xmax=2,
xlabel style={font=\color{white!15!black}},
%ymode=log,
%ymin=8e-11,
%ymax=1e-3,
%ymax=2.83130033500504e-08,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids,
xlabel={normalized parameter $p_1 / p_{1,0}$},
ylabel={normalized QoI $\frac{G\idx{Joule}(p_1) }{ G\idx{Joule}(p_{1,0})}$}]
        \addplot+[color=mycolor1, line width=2.0pt, mark = o] table[x=x, y=y, x expr = \thisrowno{0} ] {./figs/data_switching_impulse_pyrit/sweep_wloss_sigma0_normalized.dat};
          \addplot+[color=red, dashed, line width=1.5pt, mark = none] table[x=x, y=y, x expr = \thisrowno{0} ] {./figs/data_switching_impulse_pyrit/slope_sigma0.dat};
    \end{axis}
\end{tikzpicture}


%\end{document}

==> figs/switching_Ez_z_t.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\documentclass[crop,tikz]{standalone}
%\input{packages.tex}
%\begin{document}

%\setlength{\fwidth}{5cm}
\definecolor{mycolor1}{rgb}{0.24220,0.15040,0.66030}%
\definecolor{mycolor2}{rgb}{0.91840,0.73080,0.18900}%
\definecolor{mycolor3}{rgb}{0.10850,0.66690,0.87340}%
\definecolor{mycolor1}{rgb}{0.242200000000000 ,  0.150400000000000 ,  0.660300000000000}%
\definecolor{mycolor2}{rgb}{0.108500000000000 ,  0.666900000000000  , 0.873400000000000}%
\definecolor{mycolor3}{rgb}{0.280900000000000  , 0.796400000000000   ,0.526600000000000}%
\definecolor{mycolor4}{rgb}{  0.918400000000000 ,  0.730800000000000  , 0.189000000000000}%
%

\begin{tikzpicture}
    \begin{axis}[
width=1.1\fwidth,
height=0.65\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
%xmin=0,
%xmax=2,
xlabel style={font=\color{white!15!black}},
%ymode=log,
%ymin=8e-11,
%ymax=1e-3,
%ymax=2.83130033500504e-08,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
    xlabel={length $z$ in m},
    ylabel={electric field $E_z$ in kV/mm},
    legend style={at={(0.2,0.01)},anchor=south west}]
        \addplot+[color=mycolor1, line width=2.0pt, mark = none] table[x=x, y=y, x expr = \thisrowno{0} * 1, y expr = \thisrowno{1} * 1e-6] {./figs/data_switching_impulse_pyrit/pyrit_Ez_z_t=0.dat}; \addlegendentry{$t = 0.0\,$ms\phantom{$.357$}};
        \addplot+[color=mycolor2, line width=2.0pt, mark = none] table[x=x, y=y, x expr = \thisrowno{0} * 1, y expr = \thisrowno{1} * 1e-6] {./figs/data_switching_impulse_pyrit/pyrit_Ez_z_t=357.dat}; \addlegendentry{$t = 0.36\,$ms};
        \addplot+[color=mycolor3, line width=2.0pt, mark = none] table[x=x, y=y, x expr = \thisrowno{0} * 1, y expr = \thisrowno{1} * 1e-6] {./figs/data_switching_impulse_pyrit/pyrit_Ez_z_t=2500.dat}; \addlegendentry{$t = 2.5\,$ms\phantom{$37$}};
       \addplot+[color=mycolor4, line width=2.0pt, mark = none] table[x=x, y=y, x expr = \thisrowno{0} * 1, y expr = \thisrowno{1} * 1e-6] {./figs/data_switching_impulse_pyrit/pyrit_Ez_z_t=30000.dat}; \addlegendentry{$t = 30\,$ms\phantom{$.57$}}; 
    \end{axis}
\end{tikzpicture}


%\end{document}

==> figs/switching_impulse.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\documentclass[crop,tikz]{standalone}
%\input{packages.tex}
%\begin{document}

%\setlength{\fwidth}{5cm}
\definecolor{mycolor1}{rgb}{0.24220,0.15040,0.66030}%

\begin{tikzpicture}
    \begin{axis}[
width=1.1\fwidth,
height=0.65\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
%xmin=0,
%xmax=2,
xlabel style={font=\color{white!15!black}},
%ymode=log,
%ymin=8e-11,
%ymax=1e-3,
%ymax=2.83130033500504e-08,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
    xlabel={time $t$ in ms},
    ylabel={voltage $U_\+{switch}$ in kV}]
        \addplot+[color=mycolor1, line width=2.0pt, mark = none] table[x=x, y=y, x expr = \thisrowno{0} * 1e3, y expr = \thisrowno{1} * 1e-3 + 320] {./figs/switching_impulse.dat};
    \end{axis}
\end{tikzpicture}


%\end{document}

==> figs/validation_sensitivities.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\documentclass[crop,tikz]{standalone}
%\input{packages.tex}
%\begin{document}

%\setlength{\fwidth}{5cm}
\definecolor{mycolor1}{rgb}{0.24220,0.15040,0.66030}%
\definecolor{mycolor1}{rgb}{0.242200000000000 ,  0.150400000000000 ,  0.660300000000000}%
\definecolor{mycolor2}{rgb}{0.108500000000000 ,  0.666900000000000  , 0.873400000000000}%
\definecolor{mycolor3}{rgb}{0.280900000000000  , 0.796400000000000   ,0.526600000000000}%
\definecolor{mycolor4}{rgb}{  0.918400000000000 ,  0.730800000000000  , 0.189000000000000}%

\begin{tikzpicture}
    \begin{axis}[
width=1.1\fwidth,
height=0.65\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
%xmin=0,
%xmax=2,
xlabel style={font=\color{white!15!black}},
%ymode=log,
%ymin=8e-11,
%ymax=1e-3,
%ymax=2.83130033500504e-08,
xtick={1,2,3,4,5, 6},
xticklabels={$p_1$,$p_2$,$p_3$,$p_4$,$p_5$},
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
    xlabel={parameter $p_j$},
    ylabel={norm. sens. $\Delta G_{1\%, j}$ in $\%$},
    legend style={legend pos = south east}]
        \addplot+[color=mycolor1, only marks, line width=2.0pt, mark = square] table[x=x, y=y, y expr = \thisrowno{1} * 1e2] {./figs/data_switching_impulse_pyrit/sensitivities_normalized_am.dat}; \addlegendentry{AVM};
        \addplot+[color=mycolor2, only marks, line width=2.0pt, mark = o] table[x=x, y=y, y expr = \thisrowno{1} * 1e2] {./figs/data_switching_impulse_pyrit/sensitivities_normalized_dsm.dat}; \addlegendentry{DSM};
        \addplot+[color=mycolor4, only marks, line width=2.0pt, mark = triangle] table[x=x, y=y, y expr = \thisrowno{1} * 1e2] {./figs/data_switching_impulse_pyrit/comsol_normalized.dat}; \addlegendentry{COMSOL};
    \end{axis}
\end{tikzpicture}


%\end{document}
